An Introduction to Multiparameter Persistence

In topological data analysis (TDA), one often studies the shape of data by constructing a filtered topological space, whose structure is then examined using persistent homology. However, a single filtered space often does not adequately capture the structure of interest in the data, and one is led to consider multiparameter persistence, which associates to the data a space equipped with a multiparameter filtration. Multiparameter persistence has become one of the most active areas of research within TDA, with exciting progress on several fronts. In this article, we introduce multiparameter persistence and survey some of this recent progress, with a focus on ideas likely to lead to practical applications in the near future.

==> One_Of_Six_Point_Clouds.tex <==
\begin{center}
%\includegraphics[width=0.5\textwidth]{../Common_Pics/Codensity_Scale_Bifiltration.png}
\begin{tikzpicture}[scale=.65]

\coordinate (a) at (6.3,-7);
\coordinate (b) at (5.8,-7.27);
\coordinate (c) at (5.85,-6.8);
\coordinate (d) at (6.15,-6.7);

\coordinate (e) at (7.95,-6.7);
\coordinate (f) at (7.75,.-7.25);
\coordinate (g) at (7.7,-7.0);
\coordinate (h) at (8,-7.38);

\coordinate (i) at  (6.9,-6.1);
\coordinate (j) at (7.0,-7.7);
%\draw[white] (a) circle [radius=0.63];
\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill=green] (i) circle [radius=0.07];
\draw [fill=green] (j) circle [radius=0.07];
%\draw (j) circle [radius=0.63];
%axes

\end{tikzpicture}
\end{center}


==> One_of_Six_Point_Clouds_2.tex <==
\begin{center}
%\includegraphics[width=0.5\textwidth]{../Common_Pics/Codensity_Scale_Bifiltration.png}
\begin{tikzpicture}[scale=.65]

\coordinate (a) at (6.3,-7);
\coordinate (b) at (5.8,-7.27);
\coordinate (c) at (5.85,-6.8);
\coordinate (d) at (6.15,-6.7);

\coordinate (e) at (7.95,-6.7);
\coordinate (f) at (7.75,.-7.25);
\coordinate (g) at (7.7,-7.0);
\coordinate (h) at (8,-7.38);

\coordinate (i) at  (6.9,-6.1);
\coordinate (j) at (7.0,-7.7);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill=green] (i) circle [radius=0.07];
\draw [fill=green] (j) circle [radius=0.07];
\draw[white] (j) circle [radius=0.63];
\draw (a) circle [radius=0.63];

%axes

\end{tikzpicture}
\end{center}


==> Rips_Codensity_Bifiltration.tex <==
\begin{center}
%\includegraphics[width=0.5\textwidth]{../Common_Pics/Codensity_Scale_Bifiltration.png}
\begin{tikzpicture}[scale=.40]
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (6.3,0);
\coordinate (b) at (5.8,-.27);
\coordinate (c) at (5.85,.2);
\coordinate (d) at (6.15,.3);

\coordinate (e) at (7.95,.3);
\coordinate (f) at (7.75,.-.25);
\coordinate (g) at (7.7,-.0);
\coordinate (h) at (8,-.38);

\coordinate (i) at  (6.9,.9);
\coordinate (j) at (7.0,-.7);

\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (a) -- (c);
\draw[thick] (b) -- (d);

\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (e);
\draw[thick] (e) -- (g);
\draw[thick] (f) -- (h);

%phase 2
\draw[thick] (a) -- (e);
\draw[thick] (a) -- (f);
\draw[thick] (a) -- (g);
\draw[thick] (a) -- (h);

\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (b) -- (g);
\draw[thick] (b) -- (h);

\draw[thick] (c) -- (e);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (c) -- (h);

\draw[thick] (d) -- (e);
\draw[thick] (d) -- (f);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);

%phase 3
\draw[thick] (a) -- (i);
\draw[thick] (b) -- (i);
\draw[thick] (c) -- (i);
\draw[thick] (d) -- (i);
\draw[thick] (e) -- (i);
\draw[thick] (f) -- (i);
\draw[thick] (g) -- (i);
\draw[thick] (h) -- (i);

\draw[thick] (a) -- (j);
\draw[thick] (b) -- (j);
\draw[thick] (c) -- (j);
\draw[thick] (d) -- (j);
\draw[thick] (e) -- (j);
\draw[thick] (f) -- (j);
\draw[thick] (g) -- (j);
\draw[thick] (h) -- (j);

\draw[thick] (i) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill=green] (i) circle [radius=0.07];
\draw [fill=green] (j) circle [radius=0.07];

\draw [thick, opacity=.5, right hook-latex, blue] (2, -2.0) -- (2, -1); 

\draw [thick, opacity=.5, right hook-latex, blue] (4, 0) -- (5, 0); 

%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (6.3,0);
\coordinate (b) at (5.8,-.27);
\coordinate (c) at (5.85,.2);
\coordinate (d) at (6.15,.3);

\coordinate (e) at (7.95,.3);
\coordinate (f) at (7.75,.-.25);
\coordinate (g) at (7.7,-.0);
\coordinate (h) at (8,-.38);

\coordinate (i) at  (6.9,.9);
\coordinate (j) at (7.0,-.7);

\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (a) -- (c);
\draw[thick] (b) -- (d);

\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (e);
\draw[thick] (e) -- (g);
\draw[thick] (f) -- (h);

%phase 2
\draw[thick] (a) -- (e);
\draw[thick] (a) -- (f);
\draw[thick] (a) -- (g);
\draw[thick] (a) -- (h);

\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (b) -- (g);
\draw[thick] (b) -- (h);

\draw[thick] (c) -- (e);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (c) -- (h);

\draw[thick] (d) -- (e);
\draw[thick] (d) -- (f);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);

%phase 3
\draw[thick] (a) -- (i);
\draw[thick] (b) -- (i);
\draw[thick] (c) -- (i);
\draw[thick] (d) -- (i);
\draw[thick] (e) -- (i);
\draw[thick] (f) -- (i);
\draw[thick] (g) -- (i);
\draw[thick] (h) -- (i);

\draw[thick] (a) -- (j);
\draw[thick] (b) -- (j);
\draw[thick] (c) -- (j);
\draw[thick] (d) -- (j);
\draw[thick] (e) -- (j);
\draw[thick] (f) -- (j);
\draw[thick] (g) -- (j);
\draw[thick] (h) -- (j);

\draw[thick] (i) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill=green] (i) circle [radius=0.07];
\draw [fill=green] (j) circle [radius=0.07];

\draw [thick, opacity=.5, right hook-latex, blue] (2, -2.0) -- (2, -1); 

%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (1.3,-3.5);
\coordinate (b) at (.8,-3.77);
\coordinate (c) at (.85,-3.3);
\coordinate (d) at (1.15,-3.2);

\coordinate (e) at (2.95,-3.2);
\coordinate (f) at (2.75,.-3.75);
\coordinate (g) at (2.7,-3.5);
\coordinate (h) at (3,-3.88);

\coordinate (i) at  (1.9,-2.6);
\coordinate (j) at (2.0,-4.2);
\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (a) -- (c);
\draw[thick] (b) -- (d);

\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (e);
\draw[thick] (e) -- (g);
\draw[thick] (f) -- (h);


\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [color=white] (i) circle [radius=0.07];
\draw [color=white] (j) circle [radius=0.07];

\draw [thick, opacity=.5, right hook-latex, blue] (4, -3.5) -- (5, -3.5); 
\draw [thick, opacity=.5, right hook-latex, blue] (7,-2) -- (7,-1); 
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (6.3,-3.5);
\coordinate (b) at (5.8,-3.77);
\coordinate (c) at (5.85,-3.3);
\coordinate (d) at (6.15,-3.2);

\coordinate (e) at (7.95,-3.2);
\coordinate (f) at (7.75,.-3.75);
\coordinate (g) at (7.7,-3.5);
\coordinate (h) at (8,-3.88);

\coordinate (i) at  (6.9,-2.6);
\coordinate (j) at (7.0,-4.2);
\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (a) -- (c);
\draw[thick] (b) -- (d);

\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (e);
\draw[thick] (e) -- (g);
\draw[thick] (f) -- (h);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill=green] (i) circle [radius=0.07];
\draw [fill=green] (j) circle [radius=0.07];


\draw [thick, opacity=.5, right hook-latex, blue] (2,-5.5) -- (2,-4.5); 

%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (1.3,-7);
\coordinate (b) at (.8,-7.27);
\coordinate (c) at (.85,-6.8);
\coordinate (d) at (1.15,-6.7);

\coordinate (e) at (2.95,-6.7);
\coordinate (f) at (2.75,.-7.25);
\coordinate (g) at (2.7,-7.0);
\coordinate (h) at (3,-7.38);

\coordinate (i) at  (1.9,-6.1);
\coordinate (j) at (2.0,-7.7);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [color=white] (i) circle [radius=0.07];
\draw [color=white] (j) circle [radius=0.07];

\draw [thick, opacity=.5, right hook-latex, blue] (4, -7) -- (5, -7); 

\draw [thick, opacity=.5, right hook-latex, blue] (7,-5.5) -- (7,-4.5); 
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (6.3,-7);
\coordinate (b) at (5.8,-7.27);
\coordinate (c) at (5.85,-6.8);
\coordinate (d) at (6.15,-6.7);

\coordinate (e) at (7.95,-6.7);
\coordinate (f) at (7.75,.-7.25);
\coordinate (g) at (7.7,-7.0);
\coordinate (h) at (8,-7.38);

\coordinate (i) at  (6.9,-6.1);
\coordinate (j) at (7.0,-7.7);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill=green] (i) circle [radius=0.07];
\draw [fill=green] (j) circle [radius=0.07];


%axes

\draw[every node/.style={sloped,anchor=north}];
\draw [ultra thick, opacity=.5, ->, >=latex,gray]  node[left,color=black,opacity=1] {scale}(0, -8.4) -- (0, 1.5); 
\draw [ultra thick, opacity=.5,->, >=latex,gray] (0, -8.4) -- (9, -8.4) node[below,color=black,opacity=1] {codensity}; 

\end{tikzpicture}
\end{center}


==> Rips_Codensity_Bifiltration_No_Axes.tex <==
\begin{center}
%\includegraphics[width=0.5\textwidth]{../Common_Pics/Codensity_Scale_Bifiltration.png}
\begin{tikzpicture}[scale=.45]
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (1.3,0);
\coordinate (b) at (.8,-.27);
\coordinate (c) at (.85,.2);
\coordinate (d) at (1.15,.3);

\coordinate (e) at (2.95,.3);
\coordinate (f) at (2.75,.-.25);
\coordinate (g) at (2.7,-.0);
\coordinate (h) at (3,-.38);

\coordinate (i) at  (1.9,.9);
\coordinate (j) at (2.0,-.7);

\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (a) -- (c);
\draw[thick] (b) -- (d);

\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (e);
\draw[thick] (e) -- (g);
\draw[thick] (f) -- (h);

%phase 2
\draw[thick] (a) -- (e);
\draw[thick] (a) -- (f);
\draw[thick] (a) -- (g);
\draw[thick] (a) -- (h);

\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (b) -- (g);
\draw[thick] (b) -- (h);

\draw[thick] (c) -- (e);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (c) -- (h);

\draw[thick] (d) -- (e);
\draw[thick] (d) -- (f);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [color=white] (i) circle [radius=0.07];
\draw [color=white] (j) circle [radius=0.07];

\draw [thick, opacity=.5, right hook-latex, blue] (4, 0) -- (5, 0); 

%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (6.3,0);
\coordinate (b) at (5.8,-.27);
\coordinate (c) at (5.85,.2);
\coordinate (d) at (6.15,.3);

\coordinate (e) at (7.95,.3);
\coordinate (f) at (7.75,.-.25);
\coordinate (g) at (7.7,-.0);
\coordinate (h) at (8,-.38);

\coordinate (i) at  (6.9,.9);
\coordinate (j) at (7.0,-.7);

\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (a) -- (c);
\draw[thick] (b) -- (d);

\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (e);
\draw[thick] (e) -- (g);
\draw[thick] (f) -- (h);

%phase 2
\draw[thick] (a) -- (e);
\draw[thick] (a) -- (f);
\draw[thick] (a) -- (g);
\draw[thick] (a) -- (h);

\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (b) -- (g);
\draw[thick] (b) -- (h);

\draw[thick] (c) -- (e);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (c) -- (h);

\draw[thick] (d) -- (e);
\draw[thick] (d) -- (f);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);

%phase 3
\draw[thick] (a) -- (i);
\draw[thick] (b) -- (i);
\draw[thick] (c) -- (i);
\draw[thick] (d) -- (i);
\draw[thick] (e) -- (i);
\draw[thick] (f) -- (i);
\draw[thick] (g) -- (i);
\draw[thick] (h) -- (i);

\draw[thick] (a) -- (j);
\draw[thick] (b) -- (j);
\draw[thick] (c) -- (j);
\draw[thick] (d) -- (j);
\draw[thick] (e) -- (j);
\draw[thick] (f) -- (j);
\draw[thick] (g) -- (j);
\draw[thick] (h) -- (j);

\draw[thick] (i) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill=green] (i) circle [radius=0.07];
\draw [fill=green] (j) circle [radius=0.07];

\draw [thick, opacity=.5, right hook-latex, blue] (2, -2.0) -- (2, -1); 

%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (1.3,-3.5);
\coordinate (b) at (.8,-3.77);
\coordinate (c) at (.85,-3.3);
\coordinate (d) at (1.15,-3.2);

\coordinate (e) at (2.95,-3.2);
\coordinate (f) at (2.75,.-3.75);
\coordinate (g) at (2.7,-3.5);
\coordinate (h) at (3,-3.88);

\coordinate (i) at  (1.9,-2.6);
\coordinate (j) at (2.0,-4.2);
\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (a) -- (c);
\draw[thick] (b) -- (d);

\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (e);
\draw[thick] (e) -- (g);
\draw[thick] (f) -- (h);


\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [color=white] (i) circle [radius=0.07];
\draw [color=white] (j) circle [radius=0.07];

\draw [thick, opacity=.5, right hook-latex, blue] (4, -3.5) -- (5, -3.5); 
\draw [thick, opacity=.5, right hook-latex, blue] (7,-2) -- (7,-1); 
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (6.3,-3.5);
\coordinate (b) at (5.8,-3.77);
\coordinate (c) at (5.85,-3.3);
\coordinate (d) at (6.15,-3.2);

\coordinate (e) at (7.95,-3.2);
\coordinate (f) at (7.75,.-3.75);
\coordinate (g) at (7.7,-3.5);
\coordinate (h) at (8,-3.88);

\coordinate (i) at  (6.9,-2.6);
\coordinate (j) at (7.0,-4.2);
\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (a) -- (c);
\draw[thick] (b) -- (d);

\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (e);
\draw[thick] (e) -- (g);
\draw[thick] (f) -- (h);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill=green] (i) circle [radius=0.07];
\draw [fill=green] (j) circle [radius=0.07];


\draw [thick, opacity=.5, right hook-latex, blue] (2,-5.5) -- (2,-4.5); 

%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (1.3,-7);
\coordinate (b) at (.8,-7.27);
\coordinate (c) at (.85,-6.8);
\coordinate (d) at (1.15,-6.7);

\coordinate (e) at (2.95,-6.7);
\coordinate (f) at (2.75,.-7.25);
\coordinate (g) at (2.7,-7.0);
\coordinate (h) at (3,-7.38);

\coordinate (i) at  (1.9,-6.1);
\coordinate (j) at (2.0,-7.7);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [color=white] (i) circle [radius=0.07];
\draw [color=white] (j) circle [radius=0.07];

\draw [thick, opacity=.5, right hook-latex, blue] (4, -7) -- (5, -7); 

\draw [thick, opacity=.5, right hook-latex, blue] (7,-5.5) -- (7,-4.5); 
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (6.3,-7);
\coordinate (b) at (5.8,-7.27);
\coordinate (c) at (5.85,-6.8);
\coordinate (d) at (6.15,-6.7);

\coordinate (e) at (7.95,-6.7);
\coordinate (f) at (7.75,.-7.25);
\coordinate (g) at (7.7,-7.0);
\coordinate (h) at (8,-7.38);

\coordinate (i) at  (6.9,-6.1);
\coordinate (j) at (7.0,-7.7);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill=green] (i) circle [radius=0.07];
\draw [fill=green] (j) circle [radius=0.07];


%axes

\draw[every node/.style={sloped,anchor=north}];
%\draw [ultra thick, opacity=.5, ->, >=latex,gray]  node[left,color=black,opacity=1] {scale}(0, -8.4) -- (0, 1.5); 
%\draw [ultra thick, opacity=.5,->, >=latex,gray] (0, -8.4) -- (9, -8.4) node[below,color=black,opacity=1] {codensity}; 

\end{tikzpicture}
\end{center}


==> Rips_Ex_Tikz.tex <==
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}

\begin{center}
\begin{tikzpicture}[scale=.6]
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\hskip20pt
\begin{tikzpicture}[scale=.6]
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
\draw[thick] (e) -- (i);
\draw[thick] (e) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\hskip20pt
\begin{tikzpicture}[scale=.6]
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

%1-cells
%phase 1
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (i) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e) -- (i) -- (j) -- cycle;

%phase 1
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
\draw[thick] (e) -- (i);
\draw[thick] (e) -- (j);
%phase 2
\draw[thick] (a) -- (e);
\draw[thick] (i) -- (j);
\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);
\draw[thick] (a) -- (h);
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
%phase 3
\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\hskip20pt
\begin{tikzpicture}[scale=.6]
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

%1-cells
%phase 1
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (i) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e) -- (i) -- (j) -- cycle;

%phase2
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (b) -- (e) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (b) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (b) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (h) -- cycle;

%phase3
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e) -- (b) -- (f) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (f) -- (c) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (f) -- (c) -- (g) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (c) -- (g) -- (d) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (g) -- (d) -- (h) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (d) -- (h) -- (a) -- cycle;

\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (j) -- (i) -- cycle;

\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (h) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (h) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (h) -- (i) -- (j) -- cycle;

\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e)-- (f) -- (j) -- cycle;
%phase 1
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
\draw[thick] (e) -- (i);
\draw[thick] (e) -- (j);
%phase 2
\draw[thick] (a) -- (e);
\draw[thick] (i) -- (j);
\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);
\draw[thick] (a) -- (h);
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
%phase 3
\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (a);
\draw[thick] (e) -- (h);
\draw[thick] (h) -- (i);
\draw[thick] (h) -- (j);
\draw[thick] (i) -- (b);
\draw[thick] (j) -- (b);
\draw[thick] (f) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\hskip20pt
\begin{tikzpicture}[scale=.6]
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

%1-cells
%phase 1
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=1] (i) -- (e) -- (b) -- (f) -- (c) -- (g) -- (d) -- (h) -- cycle;
%phase 1
\draw[thick] (a) -- (b);
\draw[thick] (a) -- (c);
\draw[thick] (a) -- (d);
\draw[thick] (a) -- (e);
\draw[thick] (a) -- (f);
\draw[thick] (a) -- (g);
\draw[thick] (a) -- (h);
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);

\draw[thick] (b) -- (c);
\draw[thick] (b) -- (d);
\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (b) -- (g);
\draw[thick] (b) -- (h);
\draw[thick] (b) -- (i);
\draw[thick] (b) -- (j);

\draw[thick] (c) -- (d);
\draw[thick] (c) -- (e);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (c) -- (h);
\draw[thick] (c) -- (i);
\draw[thick] (c) -- (j);

\draw[thick] (d) -- (e);
\draw[thick] (d) -- (f);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);
\draw[thick] (d) -- (i);
\draw[thick] (d) -- (j);

\draw[thick] (e) -- (f);
\draw[thick] (e) -- (g);
\draw[thick] (e) -- (h);
\draw[thick] (e) -- (i);
\draw[thick] (e) -- (j);

\draw[thick] (f) -- (g);
\draw[thick] (f) -- (h);
\draw[thick] (f) -- (i);
\draw[thick] (f) -- (j);

\draw[thick] (g) -- (h);
\draw[thick] (g) -- (i);
\draw[thick] (g) -- (j);

\draw[thick] (h) -- (i);
\draw[thick] (h) -- (j);

\draw[thick] (i) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\end{center}

==> Rips_Ex_Tikz_2_Params.tex <==
\begin{center}
\begin{tikzpicture}[scale=.25]
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

%1-cells
%phase 1
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=1] (i) -- (e) -- (b) -- (f) -- (c) -- (g) -- (d) -- (h) -- cycle;
%phase 1
\draw[thick] (a) -- (b);
\draw[thick] (a) -- (c);
\draw[thick] (a) -- (d);
\draw[thick] (a) -- (e);
\draw[thick] (a) -- (f);
\draw[thick] (a) -- (g);
\draw[thick] (a) -- (h);
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);

\draw[thick] (b) -- (c);
\draw[thick] (b) -- (d);
\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (b) -- (g);
\draw[thick] (b) -- (h);
\draw[thick] (b) -- (i);
\draw[thick] (b) -- (j);

\draw[thick] (c) -- (d);
\draw[thick] (c) -- (e);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (c) -- (h);
\draw[thick] (c) -- (i);
\draw[thick] (c) -- (j);

\draw[thick] (d) -- (e);
\draw[thick] (d) -- (f);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);
\draw[thick] (d) -- (i);
\draw[thick] (d) -- (j);

\draw[thick] (e) -- (f);
\draw[thick] (e) -- (g);
\draw[thick] (e) -- (h);
\draw[thick] (e) -- (i);
\draw[thick] (e) -- (j);

\draw[thick] (f) -- (g);
\draw[thick] (f) -- (h);
\draw[thick] (f) -- (i);
\draw[thick] (f) -- (j);

\draw[thick] (g) -- (h);
\draw[thick] (g) -- (i);
\draw[thick] (g) -- (j);

\draw[thick] (h) -- (i);
\draw[thick] (h) -- (j);

\draw[thick] (i) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\hskip20pt
\begin{tikzpicture}[scale=.25]
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

%1-cells
%phase 1
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=1] (i) -- (e) -- (b) -- (f) -- (c) -- (g) -- (d) -- (h) -- cycle;
%phase 1
\draw[thick] (a) -- (b);
\draw[thick] (a) -- (c);
\draw[thick] (a) -- (d);
\draw[thick] (a) -- (e);
\draw[thick] (a) -- (f);
\draw[thick] (a) -- (g);
\draw[thick] (a) -- (h);
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);

\draw[thick] (b) -- (c);
\draw[thick] (b) -- (d);
\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (b) -- (g);
\draw[thick] (b) -- (h);
\draw[thick] (b) -- (i);
\draw[thick] (b) -- (j);

\draw[thick] (c) -- (d);
\draw[thick] (c) -- (e);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (c) -- (h);
\draw[thick] (c) -- (i);
\draw[thick] (c) -- (j);

\draw[thick] (d) -- (e);
\draw[thick] (d) -- (f);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);
\draw[thick] (d) -- (i);
\draw[thick] (d) -- (j);

\draw[thick] (e) -- (f);
\draw[thick] (e) -- (g);
\draw[thick] (e) -- (h);
\draw[thick] (e) -- (i);
\draw[thick] (e) -- (j);

\draw[thick] (f) -- (g);
\draw[thick] (f) -- (h);
\draw[thick] (f) -- (i);
\draw[thick] (f) -- (j);

\draw[thick] (g) -- (h);
\draw[thick] (g) -- (i);
\draw[thick] (g) -- (j);

\draw[thick] (h) -- (i);
\draw[thick] (h) -- (j);

\draw[thick] (i) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\hskip20pt
\begin{tikzpicture}[scale=.25]
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

%1-cells
%phase 1
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=1] (i) -- (e) -- (b) -- (f) -- (c) -- (g) -- (d) -- (h) -- cycle;
%phase 1
\draw[thick] (a) -- (b);
\draw[thick] (a) -- (c);
\draw[thick] (a) -- (d);
\draw[thick] (a) -- (e);
\draw[thick] (a) -- (f);
\draw[thick] (a) -- (g);
\draw[thick] (a) -- (h);
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);

\draw[thick] (b) -- (c);
\draw[thick] (b) -- (d);
\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (b) -- (g);
\draw[thick] (b) -- (h);
\draw[thick] (b) -- (i);
\draw[thick] (b) -- (j);

\draw[thick] (c) -- (d);
\draw[thick] (c) -- (e);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (c) -- (h);
\draw[thick] (c) -- (i);
\draw[thick] (c) -- (j);

\draw[thick] (d) -- (e);
\draw[thick] (d) -- (f);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);
\draw[thick] (d) -- (i);
\draw[thick] (d) -- (j);

\draw[thick] (e) -- (f);
\draw[thick] (e) -- (g);
\draw[thick] (e) -- (h);
\draw[thick] (e) -- (i);
\draw[thick] (e) -- (j);

\draw[thick] (f) -- (g);
\draw[thick] (f) -- (h);
\draw[thick] (f) -- (i);
\draw[thick] (f) -- (j);

\draw[thick] (g) -- (h);
\draw[thick] (g) -- (i);
\draw[thick] (g) -- (j);

\draw[thick] (h) -- (i);
\draw[thick] (h) -- (j);

\draw[thick] (i) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\end{center}

\vskip8pt

\begin{center}
\begin{tikzpicture}[scale=.25]
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

%1-cells
%phase 1
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (i) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e) -- (i) -- (j) -- cycle;

%phase2
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (b) -- (e) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (b) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (b) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (h) -- cycle;

%phase3
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e) -- (b) -- (f) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (f) -- (c) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (f) -- (c) -- (g) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (c) -- (g) -- (d) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (g) -- (d) -- (h) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (d) -- (h) -- (a) -- cycle;

\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (j) -- (i) -- cycle;

\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (h) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (h) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (h) -- (i) -- (j) -- cycle;

\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e)-- (f) -- (j) -- cycle;
%phase 1
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
\draw[thick] (e) -- (i);
\draw[thick] (e) -- (j);
%phase 2
\draw[thick] (a) -- (e);
\draw[thick] (i) -- (j);
\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);
\draw[thick] (a) -- (h);
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
%phase 3
\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (a);
\draw[thick] (e) -- (h);
\draw[thick] (h) -- (i);
\draw[thick] (h) -- (j);
\draw[thick] (i) -- (b);
\draw[thick] (j) -- (b);
\draw[thick] (f) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\hskip20pt
\begin{tikzpicture}[scale=.25]
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

%1-cells
%phase 1
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (i) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e) -- (i) -- (j) -- cycle;

%phase2
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (b) -- (e) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (b) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (b) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (h) -- cycle;

%phase3
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e) -- (b) -- (f) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (f) -- (c) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (f) -- (c) -- (g) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (c) -- (g) -- (d) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (g) -- (d) -- (h) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (d) -- (h) -- (a) -- cycle;

\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (j) -- (i) -- cycle;

\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (h) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (h) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (h) -- (i) -- (j) -- cycle;

\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e)-- (f) -- (j) -- cycle;
%phase 1
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
\draw[thick] (e) -- (i);
\draw[thick] (e) -- (j);
%phase 2
\draw[thick] (a) -- (e);
\draw[thick] (i) -- (j);
\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);
\draw[thick] (a) -- (h);
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
%phase 3
\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (a);
\draw[thick] (e) -- (h);
\draw[thick] (h) -- (i);
\draw[thick] (h) -- (j);
\draw[thick] (i) -- (b);
\draw[thick] (j) -- (b);
\draw[thick] (f) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\hskip20pt
\begin{tikzpicture}[scale=.25]
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

%1-cells
%phase 1
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (i) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e) -- (i) -- (j) -- cycle;

%phase2
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (b) -- (e) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (b) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (b) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (h) -- cycle;

%phase3
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e) -- (b) -- (f) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (f) -- (c) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (f) -- (c) -- (g) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (c) -- (g) -- (d) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (g) -- (d) -- (h) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (d) -- (h) -- (a) -- cycle;

\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (b) -- (j) -- (i) -- cycle;

\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (h) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (h) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (h) -- (i) -- (j) -- cycle;

\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e)-- (f) -- (j) -- cycle;
%phase 1
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
\draw[thick] (e) -- (i);
\draw[thick] (e) -- (j);
%phase 2
\draw[thick] (a) -- (e);
\draw[thick] (i) -- (j);
\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);
\draw[thick] (a) -- (h);
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
%phase 3
\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (a);
\draw[thick] (e) -- (h);
\draw[thick] (h) -- (i);
\draw[thick] (h) -- (j);
\draw[thick] (i) -- (b);
\draw[thick] (j) -- (b);
\draw[thick] (f) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\end{center}

\vskip8pt
\begin{center}
\begin{tikzpicture}[scale=.25]
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

%1-cells
%phase 1
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (i) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e) -- (i) -- (j) -- cycle;

%phase 1
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
\draw[thick] (e) -- (i);
\draw[thick] (e) -- (j);
%phase 2
\draw[thick] (a) -- (e);
\draw[thick] (i) -- (j);
%\draw[thick] (b) -- (e);
%\draw[thick] (b) -- (f);
%\draw[thick] (c) -- (f);
%\draw[thick] (c) -- (g);
%\draw[thick] (d) -- (g);
%\draw[thick] (d) -- (h);
%\draw[thick] (a) -- (h);
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
%phase 3
\draw [fill] (a) circle [radius=0.07];
\draw [fill,color=white] (b) circle [radius=0.07];
\draw [fill,color=white] (c) circle [radius=0.07];
\draw [fill,color=white] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill,color=white] (f) circle [radius=0.07];
\draw [fill,color=white] (g) circle [radius=0.07];
\draw [fill,color=white] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\hskip20pt
\begin{tikzpicture}[scale=.25]
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

%1-cells
%phase 1
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (i) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e) -- (i) -- (j) -- cycle;

%phase 1
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
\draw[thick] (e) -- (i);
\draw[thick] (e) -- (j);
%phase 2
\draw[thick] (a) -- (e);
\draw[thick] (i) -- (j);
\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);
\draw[thick] (a) -- (h);
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
%phase 3
\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\hskip20pt
\begin{tikzpicture}[scale=.25]
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

%1-cells
%phase 1
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (i) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (e) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (a) -- (i) -- (j) -- cycle;
\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.4] (e) -- (i) -- (j) -- cycle;

%phase 1
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
\draw[thick] (e) -- (i);
\draw[thick] (e) -- (j);
%phase 2
\draw[thick] (a) -- (e);
\draw[thick] (i) -- (j);
\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);
\draw[thick] (a) -- (h);
\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
%phase 3
\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\end{center}

%%%%Row 2

\vskip8pt

\begin{center}
\begin{tikzpicture}[scale=.25]
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

\draw [fill,color=white] (a) circle [radius=0.07];
\draw [fill,color=white] (b) circle [radius=0.07];
\draw [fill,color=white] (c) circle [radius=0.07];
\draw [fill,color=white] (d) circle [radius=0.07];
\draw [fill,color=white] (e) circle [radius=0.07];
\draw [fill,color=white] (f) circle [radius=0.07];
\draw [fill,color=white] (g) circle [radius=0.07];
\draw [fill,color=white] (h) circle [radius=0.07];
\draw [fill,color=white] (i) circle [radius=0.07];
\draw [fill,color=white] (j) circle [radius=0.07];
\end{tikzpicture}
\hskip20pt
\begin{tikzpicture}[scale=.25]
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
\draw[thick] (e) -- (i);
\draw[thick] (e) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill,color=white] (b) circle [radius=0.07];
\draw [fill,color=white] (c) circle [radius=0.07];
\draw [fill,color=white] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill,color=white] (f) circle [radius=0.07];
\draw [fill,color=white] (g) circle [radius=0.07];
\draw [fill,color=white] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\hskip20pt
\begin{tikzpicture}[scale=.25]
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

\draw[thick] (a) -- (i);
\draw[thick] (a) -- (j);
\draw[thick] (e) -- (i);
\draw[thick] (e) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\end{center}



%%%% Row 3
\vskip8pt
\begin{center}
\begin{tikzpicture}[scale=.25]
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

\draw [fill,color=white] (a) circle [radius=0.07];
\draw [fill,color=white] (b) circle [radius=0.07];
\draw [fill,color=white] (c) circle [radius=0.07];
\draw [fill,color=white] (d) circle [radius=0.07];
\draw [fill,color=white] (e) circle [radius=0.07];
\draw [fill,color=white] (f) circle [radius=0.07];
\draw [fill,color=white] (g) circle [radius=0.07];
\draw [fill,color=white] (h) circle [radius=0.07];
\draw [fill,color=white] (i) circle [radius=0.07];
\draw [fill,color=white] (j) circle [radius=0.07];
\end{tikzpicture}
\hskip20pt
\begin{tikzpicture}[scale=.25]
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

%\draw[thick] (a) -- (i);
%\draw[thick] (a) -- (j);
%\draw[thick] (e) -- (i);
%\draw[thick] (e) -- (j);

\draw [fill,color=white] (a) circle [radius=0.07];
\draw [fill,color=white] (b) circle [radius=0.07];
\draw [fill,color=white] (c) circle [radius=0.07];
\draw [fill,color=white] (d) circle [radius=0.07];
\draw [fill,color=white] (e) circle [radius=0.07];
\draw [fill,color=white] (f) circle [radius=0.07];
\draw [fill,color=white] (g) circle [radius=0.07];
\draw [fill,color=white] (h) circle [radius=0.07];
\draw [fill,color=white] (i) circle [radius=0.07];
\draw [fill,color=white] (j) circle [radius=0.07];
\end{tikzpicture}
\hskip20pt
\begin{tikzpicture}[scale=.25]
\coordinate (a) at (1,0);
\coordinate (b) at (0,1);
\coordinate (c) at (-1,0);
\coordinate (d) at (0,-1);
\coordinate (e) at (.707,.707);
\coordinate (f) at (-.707,.707);
\coordinate (g) at (-.707,-.707);
\coordinate (h) at (.707,-.707);
\coordinate (i) at  (1.22,.47);
\coordinate (j) at (.6,.31);
\coordinate (k) at (.6,.9);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill] (i) circle [radius=0.07];
\draw [fill] (j) circle [radius=0.07];
\end{tikzpicture}
\end{center}






==> Scale_Degree_Bifiltration.tex <==
\begin{center}
%\includegraphics[width=0.5\textwidth]{../Common_Pics/Codensity_Scale_Bifiltration.png}
\begin{tikzpicture}[scale=.5]
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (1.3,0);
\coordinate (b) at (.8,-.27);
\coordinate (c) at (.85,.2);
\coordinate (d) at (1.15,.3);

\coordinate (e) at (2.95,.3);
\coordinate (f) at (2.75,.-.25);
\coordinate (g) at (2.7,-.0);
\coordinate (h) at (3,-.38);

\coordinate (i) at  (1.9,.9);
\coordinate (j) at (2.0,-.7);

\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (a) -- (c);
\draw[thick] (b) -- (d);

\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (e);
\draw[thick] (e) -- (g);
\draw[thick] (f) -- (h);

%phase 2
\draw[thick] (a) -- (e);
\draw[thick] (a) -- (f);
\draw[thick] (a) -- (g);
\draw[thick] (a) -- (h);

\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (b) -- (g);
\draw[thick] (b) -- (h);

\draw[thick] (c) -- (e);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (c) -- (h);

\draw[thick] (d) -- (e);
\draw[thick] (d) -- (f);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);

%phase 3
\draw[thick] (a) -- (i);
\draw[thick] (b) -- (i);
\draw[thick] (c) -- (i);
\draw[thick] (d) -- (i);
\draw[thick] (e) -- (i);
\draw[thick] (f) -- (i);
\draw[thick] (g) -- (i);
\draw[thick] (h) -- (i);

\draw[thick] (a) -- (j);
\draw[thick] (b) -- (j);
\draw[thick] (c) -- (j);
\draw[thick] (d) -- (j);
\draw[thick] (e) -- (j);
\draw[thick] (f) -- (j);
\draw[thick] (g) -- (j);
\draw[thick] (h) -- (j);

\draw[thick] (i) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill=green] (i) circle [radius=0.07];
\draw [fill=green] (j) circle [radius=0.07];

\draw [thick, opacity=.5, right hook-latex, blue] (4, 0) -- (5, 0); 

%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (6.3,0);
\coordinate (b) at (5.8,-.27);
\coordinate (c) at (5.85,.2);
\coordinate (d) at (6.15,.3);

\coordinate (e) at (7.95,.3);
\coordinate (f) at (7.75,.-.25);
\coordinate (g) at (7.7,-.0);
\coordinate (h) at (8,-.38);

\coordinate (i) at  (6.9,.9);
\coordinate (j) at (7.0,-.7);

\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (a) -- (c);
\draw[thick] (b) -- (d);

\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (e);
\draw[thick] (e) -- (g);
\draw[thick] (f) -- (h);

%phase 2
\draw[thick] (a) -- (e);
\draw[thick] (a) -- (f);
\draw[thick] (a) -- (g);
\draw[thick] (a) -- (h);

\draw[thick] (b) -- (e);
\draw[thick] (b) -- (f);
\draw[thick] (b) -- (g);
\draw[thick] (b) -- (h);

\draw[thick] (c) -- (e);
\draw[thick] (c) -- (f);
\draw[thick] (c) -- (g);
\draw[thick] (c) -- (h);

\draw[thick] (d) -- (e);
\draw[thick] (d) -- (f);
\draw[thick] (d) -- (g);
\draw[thick] (d) -- (h);

%phase 3
\draw[thick] (a) -- (i);
\draw[thick] (b) -- (i);
\draw[thick] (c) -- (i);
\draw[thick] (d) -- (i);
\draw[thick] (e) -- (i);
\draw[thick] (f) -- (i);
\draw[thick] (g) -- (i);
\draw[thick] (h) -- (i);

\draw[thick] (a) -- (j);
\draw[thick] (b) -- (j);
\draw[thick] (c) -- (j);
\draw[thick] (d) -- (j);
\draw[thick] (e) -- (j);
\draw[thick] (f) -- (j);
\draw[thick] (g) -- (j);
\draw[thick] (h) -- (j);

\draw[thick] (i) -- (j);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill=green] (i) circle [radius=0.07];
\draw [fill=green] (j) circle [radius=0.07];

\draw [thick, opacity=.5, right hook-latex, blue] (2, -2.0) -- (2, -1); 

%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (1.3,-3.5);
\coordinate (b) at (.8,-3.77);
\coordinate (c) at (.85,-3.3);
\coordinate (d) at (1.15,-3.2);

\coordinate (e) at (2.95,-3.2);
\coordinate (f) at (2.75,.-3.75);
\coordinate (g) at (2.7,-3.5);
\coordinate (h) at (3,-3.88);

\coordinate (i) at  (1.9,-2.6);
\coordinate (j) at (2.0,-4.2);
\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (a) -- (c);
\draw[thick] (b) -- (d);

\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (e);
\draw[thick] (e) -- (g);
\draw[thick] (f) -- (h);


\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [color=white] (i) circle [radius=0.07];
\draw [color=white] (j) circle [radius=0.07];

\draw [thick, opacity=.5, right hook-latex, blue] (4, -3.5) -- (5, -3.5); 
\draw [thick, opacity=.5, right hook-latex, blue] (7,-2) -- (7,-1); 
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (6.3,-3.5);
\coordinate (b) at (5.8,-3.77);
\coordinate (c) at (5.85,-3.3);
\coordinate (d) at (6.15,-3.2);

\coordinate (e) at (7.95,-3.2);
\coordinate (f) at (7.75,.-3.75);
\coordinate (g) at (7.7,-3.5);
\coordinate (h) at (8,-3.88);

\coordinate (i) at  (6.9,-2.6);
\coordinate (j) at (7.0,-4.2);
\draw[thick] (a) -- (b);
\draw[thick] (b) -- (c);
\draw[thick] (c) -- (d);
\draw[thick] (d) -- (a);
\draw[thick] (a) -- (c);
\draw[thick] (b) -- (d);

\draw[thick] (e) -- (f);
\draw[thick] (f) -- (g);
\draw[thick] (g) -- (h);
\draw[thick] (h) -- (e);
\draw[thick] (e) -- (g);
\draw[thick] (f) -- (h);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill=green] (i) circle [radius=0.07];
\draw [fill=green] (j) circle [radius=0.07];


\draw [thick, opacity=.5, right hook-latex, blue] (2,-5.5) -- (2,-4.5); 

%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
%\coordinate (a) at (1.3,-7);
%\coordinate (b) at (.8,-7.27);
%\coordinate (c) at (.85,-6.8);
%\coordinate (d) at (1.15,-6.7);
%
%\coordinate (e) at (2.95,-6.7);
%\coordinate (f) at (2.75,.-7.25);
%\coordinate (g) at (2.7,-7.0);
%\coordinate (h) at (3,-7.38);
%
%\coordinate (i) at  (1.9,-6.1);
%\coordinate (j) at (2.0,-7.7);
%
%\draw [fill] (a) circle [radius=0.07];
%\draw [fill] (b) circle [radius=0.07];
%\draw [fill] (c) circle [radius=0.07];
%\draw [fill] (d) circle [radius=0.07];
%\draw [fill] (e) circle [radius=0.07];
%\draw [fill] (f) circle [radius=0.07];
%\draw [fill] (g) circle [radius=0.07];
%\draw [fill] (h) circle [radius=0.07];
%\draw [color=white] (i) circle [radius=0.07];
%\draw [color=white] (j) circle [radius=0.07];

\draw [thick, opacity=.5, right hook-latex, blue] (4, -7) -- (5, -7); 

\draw [thick, opacity=.5, right hook-latex, blue] (7,-5.5) -- (7,-4.5); 
%\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.30] (-5.,-5.) -- (-10,-5) -- (-10, 10) -- (5,10) --  (5,5) -- cycle;
%
%\fill[color=aqaqaq, fill=aqaqaq, fill opacity=0.85] (-5,-5) -- (5, -5) -- (5,5) -- cycle;
\coordinate (a) at (6.3,-7);
\coordinate (b) at (5.8,-7.27);
\coordinate (c) at (5.85,-6.8);
\coordinate (d) at (6.15,-6.7);

\coordinate (e) at (7.95,-6.7);
\coordinate (f) at (7.75,.-7.25);
\coordinate (g) at (7.7,-7.0);
\coordinate (h) at (8,-7.38);

\coordinate (i) at  (6.9,-6.1);
\coordinate (j) at (7.0,-7.7);

\draw [fill] (a) circle [radius=0.07];
\draw [fill] (b) circle [radius=0.07];
\draw [fill] (c) circle [radius=0.07];
\draw [fill] (d) circle [radius=0.07];
\draw [fill] (e) circle [radius=0.07];
\draw [fill] (f) circle [radius=0.07];
\draw [fill] (g) circle [radius=0.07];
\draw [fill] (h) circle [radius=0.07];
\draw [fill=green] (i) circle [radius=0.07];
\draw [fill=green] (j) circle [radius=0.07];


%axes

\draw[every node/.style={sloped,anchor=north}];
\draw [ultra thick, opacity=.5, >=latex,gray]  node[left,color=black,opacity=1] {scale}(0, -8.4) -- (0, 1.5); 
\draw [ultra thick, opacity=.5, >=latex,gray] (0, -8.4) -- (10, -8.4) node[below,color=black,opacity=1] {degree}; 
\node at  (2, -9) {1};
\node at  (7, -9) {0};


\end{tikzpicture}
\end{center}


==> bifiltered-circle-tikz.tex <==
\begin{tikzpicture}[scale=0.3]
\begin{scope}
%\draw (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
%\draw (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
\end{scope}

\begin{scope}[yshift=4cm]
\draw (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
%\draw (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
\end{scope}

\begin{scope}[yshift=8cm]
%\draw[fill=black!20] (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
%\draw (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
\draw (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
\end{scope}

\begin{scope}[xshift=7cm]
%\draw (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
\draw (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
\end{scope}

\begin{scope}[xshift=7cm, yshift=4cm]
%\draw (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-180];
%\draw [dashed] (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=180];
%
%\draw (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-180];
%\draw [dashed] (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=180];

%\draw[-,thick]  (0,0) to [out=90,in=90] (1,0);
%\draw[-,thick]  (-2,0) to [out=90,in=90] (3,0);
\draw (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
\draw (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];

\end{scope}

\begin{scope}[xshift=7cm, yshift=8cm]
%\draw[fill=black!20, dashed] (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
%\draw (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-180];
%
%\draw (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-180];
%\draw [dashed] (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=180];
%
%\draw[-,thick]  (0,0) to [out=90,in=90] (1,0);
%\draw[-,thick]  (-2,0) to [out=90,in=90] (3,0);
\draw[fill=black!20] (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
\draw (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
\end{scope}

\begin{scope}[xshift=14cm]
%\draw[fill=black!20] (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
%\draw (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
%\draw (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
\draw (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
\end{scope}

\begin{scope}[xshift=14cm, yshift=4cm]
\draw[dashed] (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
\draw (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-180];

\draw (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-180];
\draw [dashed] (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=180];

\draw[-,thick]  (0,0) to [out=90,in=90] (1,0);
\draw[-,thick]  (-2,0) to [out=90,in=90] (3,0);
\end{scope}

\begin{scope}[xshift=14cm, yshift=8cm]
\draw[fill=black!20, dashed] (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
\draw (3,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-180];

\draw[dashed] (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-360];
\draw (0,0) arc[x radius=1, y radius=0.25, start angle=0, end angle=-180];

\draw[-,thick]  (0,0) to [out=90,in=90] (1,0);
\draw[-,thick]  (-2,0) to [out=90,in=90] (3,0);
\end{scope}
\draw[dashed] (4,-1) -- (4,10);
\draw[dashed] (11,-1) -- (11,10);
\draw[dashed](-2, 3) -- (17,3);
\draw[dashed](-2, 7) -- (17,7);


\end{tikzpicture}
